Notes on information geometry and evolutionary processes

In order to analyze and extract different structural properties of distributions, one can introduce different coordinate systems over the manifold of distributions. In Evolutionary Computation, the Walsh bases and the Building Block Bases are often used to describe populations, which simplifies the analysis of evolutionary operators applying on populations. Quite independent from these approaches, information geometry has been developed as a geometric way to analyze different order dependencies between random variables (e.g., neural activations or genes). In these notes I briefly review the essentials of various coordinate bases and of information geometry. The goal is to give an overview and make the approaches comparable. Besides introducing meaningful coordinate bases, information geometry also offers an explicit way to distinguish different order interactions and it offers a geometric view on the manifold and thereby also on operators that apply on the manifold. For instance, uniform crossover can be interpreted as an orthogonal projection of a population along an m-geodesic, monotonously reducing the theta-coordinates that describe interactions between genes.

==> figtexs/bbb.tex <==
\begin{picture}(0,0)%
\includegraphics{figs/bbb}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4295,5477)(2966,-6420)
\put(3151,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar x_1$}%
}}}}
\put(6151,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar x_3$}%
}}}}
\put(3151,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar x_1 \bar x_2 \bar x_3$}%
}}}}
\put(6151,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar x_1 \bar x_2$}%
}}}}
\put(4651,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar x_2 \bar x_3$}%
}}}}
\put(3151,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar x_1 \bar x_3$}%
}}}}
\put(3151,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(4651,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar x_2$}%
}}}}
\end{picture}%
\setlength{\unitlength}{1pt}


==> figtexs/cross.tex <==
\begin{picture}(0,0)%
\includegraphics{figs/cross}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2650,2556)(2239,-3373)
\put(3151,-2086){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}crossover}%
}}}}}
\put(3301,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_1(p)$}%
}}}}
\put(3451,-1217){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(3331,-3207){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{(1)}$}%
}}}}
\put(4351,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_{1^*}(0)$}%
}}}}
\put(3301,-2031){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I(p)=\kld{p}{p^{(1)}}$}%
}}}}
\end{picture}%
\setlength{\unitlength}{1pt}


==> figtexs/cuts.tex <==
\begin{picture}(0,0)%
\includegraphics{figs/cuts}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4532,2373)(3257,-2890)
\put(4201,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{(2)}$}%
}}}}
\put(7651,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(5401,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kld{p^{(j)}}{p^{(i)}} = \sum_{k=i+1}^j \kld{p^{(k)}}{p^{(k-1)}}$}%
}}}}
\put(6601,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{(j)}$}%
}}}}
\put(5401,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I(p) = \kld{p}{p^{(1)}}$}%
}}}}
\put(3376,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{(1)}$}%
}}}}
\put(3601,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kld{p^{(2)}}{p^{(2)}}$}%
}}}}
\put(4501,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kld{p^{(3)}}{p^{(2)}}$}%
}}}}
\put(5176,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{(3)}$}%
}}}}
\end{picture}%
\setlength{\unitlength}{1pt}


==> figtexs/decomp.tex <==
\begin{picture}(0,0)%
\includegraphics{figs/decomp}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3767,3156)(1189,-3973)
\put(2271,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{(1)}$}%
}}}}
\put(4426,-3511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_{k^*}(0)$}%
}}}}
\put(3451,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(3301,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_k(p)$}%
}}}}
\put(3301,-2031){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kld{p}{p^{(k)}}$}%
}}}}
\put(3351,-3181){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{(k)}$}%
}}}}
\put(2761,-3416){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I(p^{(k)})$}%
}}}}
\put(2661,-2751){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I(p)$}%
}}}}
\end{picture}%
\setlength{\unitlength}{1pt}


==> figtexs/eta.tex <==
\begin{picture}(0,0)%
\includegraphics{figs/eta}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4295,5430)(2966,-6373)
\put(4651,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3151,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdot$}%
}}}}
\put(3151,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}123}%
}}}}
\put(3151,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}23}%
}}}}
\put(4651,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
\put(6151,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
\put(6151,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(3151,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\end{picture}%
\setlength{\unitlength}{1pt}


==> figtexs/pythagoras.tex <==
\begin{picture}(0,0)%
\includegraphics{figs/pythagoras}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3617,2181)(1189,-3973)
\put(2272,-3804){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(3301,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_k(q)$}%
}}}}
\put(2251,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_k(p)$}%
}}}}
\put(2701,-2986){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kld{p}{q}$}%
}}}}}
\put(2926,-3211){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kld{q}{p}$}%
}}}}}
\put(4276,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_{k^*}(p)$}%
}}}}
\put(2271,-2411){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(3321,-2424){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(3327,-3804){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r'$}%
}}}}
\put(4276,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_{k^*}(q)$}%
}}}}
\end{picture}%
\setlength{\unitlength}{1pt}


==> figtexs/theta.tex <==
\begin{picture}(0,0)%
\includegraphics{figs/theta}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4295,5485)(2966,-6428)
\put(4651,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3151,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdot$}%
}}}}
\put(3151,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}123}%
}}}}
\put(6151,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
\put(4651,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
\put(3151,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}23}%
}}}}
\put(6151,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(3151,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\end{picture}%
\setlength{\unitlength}{1pt}


==> figtexs/walsh.tex <==
\begin{picture}(0,0)%
\includegraphics{figs/walsh}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4303,5467)(2966,-6428)
\put(3151,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
\put(3151,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}000}%
}}}}
\put(3151,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}111}%
}}}}
\put(6151,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}001}%
}}}}
\put(3151,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}011}%
}}}}
\put(4651,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}101}%
}}}}
\put(6151,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}110}%
}}}}
\put(4651,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}010}%
}}}}
\end{picture}%
\setlength{\unitlength}{1pt}

